GFGE: Unifying Explainable AI Methods through an Interpretation Framework

Explainable artificial intelligence (XAI) encompasses methods that draw on different sources of information and address different explanatory needs. A common framework is needed to describe how this information becomes evidence and is communicated as an explanation for a particular recipient. We propose the General Framework for Generating Explanations (GFGE), grounded in interpretative frameworks and the complementary activities of \emph{sense-reading} and \emph{sense-giving}. Its conceptual foundation is the Interpret/Explain Schema (IES), which connects an analyst's interpretation of system evidence, the communication of a selected account, and the recipient's interpretation of that account. GFGE operationalises this schema through five roles: data interpretation, model interpretation, output interpretation, optional post-hoc analysis, and aggregation. A role-typed operation graph records method-specific dependencies, while evidence records retain the sources, assumptions, and limitations of explanatory claims. The explanatory question, audience, and context guide the procedure. We instantiate GFGE for attribution, surrogate, counterfactual, concept and prototype, intrinsic rule, argumentation, and language-model methods. These instantiations show how intrinsic, post-hoc, and hybrid workflows can be represented through the same roles while preserving their distinct evidential requirements. GFGE provides a common basis for analysing explanation workflows, tracing communicated claims to their evidence, and identifying unresolved explanatory dependencies.

==> Figures/gfge_diagram_v5.tex <==
\begingroup
\input{Figures/journal_style_v5.tex}
\begin{tikzpicture}[gf base]
  % (a) Shared evidence and communication roles; this is not an execution schedule.
  \node[gf heading] at (0,9.9)
    {\textbf{a}\quad Evidence, communication and recipient feedback};
  \node[gf box,fill=gfSystemFill,text width=8.35cm,
    minimum width=8.8cm,minimum height=0.88cm] (system) at (4.4,8.95)
    {\textbf{AI system}\\[3pt]
      Input $x$ \enspace$\xrightarrow{\mathcal P}$\enspace $z$
      \enspace$\xrightarrow{\mathcal M}$\enspace Output $y$};
  \node[gf box,text width=2cm,minimum width=2.35cm,
    minimum height=0.88cm] (request) at (10.4,8.95)
    {\textbf{Question $q$}\\Context $c$};

  \draw[draw=gfTeal,line width=0.65pt,fill=gfTealFill,rounded corners=2pt]
    (0,4.78) rectangle (8.8,7.95);
  \node[gf heading] at (0.22,7.59)
    {Roles used to label operations in $G_f$};
  \node[gf small,anchor=west] at (0.22,7.20)
    {Roles may repeat; dependencies are method-specific (panel b).};
  \node[gf box,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.86cm] (id) at (2.2,6.51)
    {\textbf{ID\quad Data}\\Semantics and constraints};
  \node[gf box,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.86cm] (im) at (6.6,6.51)
    {\textbf{IM\quad Model}\\Predictor mechanisms};
  \node[gf box,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.86cm] (io) at (2.2,5.48)
    {\textbf{IO\quad Output}\\Actual model responses};
  \node[gf box,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.86cm] (ph) at (6.6,5.48)
    {\textbf{PH\quad Post-hoc}\\Additional analysis};
  \draw[gf flow] (system.south) -- (4.4,7.95);
  \draw[gf access,rounded corners=2pt] (request.west) -- (9.04,8.95)
    -- (9.04,7.53) -- (8.8,7.53);

  \node[gf box,fill=gfSystemFill,text width=8.35cm,
    minimum width=8.8cm,minimum height=1.32cm] (record) at (4.4,3.70)
    {\textbf{Evidence record $r$}\quad\textit{Unresolved gaps retained}\\[3pt]
      Source $s$ $\cdot$ operation $p$ $\cdot$ claim $k$ $\cdot$ parent records $\pi$\\[2pt]
      Scope $\sigma$ $\cdot$ assumptions $a$ $\cdot$ limitations $\ell$};
  \draw[gf flow] (4.4,4.78) -- (record.north);

  \node[gf account,text width=8.35cm,minimum width=8.8cm,
    minimum height=0.95cm] (aggregate) at (4.4,2.09)
    {\textbf{A\quad Aggregation}\\[3pt]
      Select for $q,u$ and communicate supported claims\quad\textit{Sense-giving}};
  \draw[gf flow] (record.south) -- (aggregate.north);
  \node[gf human,text width=2cm,minimum width=2.35cm,
    minimum height=0.95cm] (audience) at (10.4,2.09)
    {\textbf{Audience $u$}\\Needs and background};
  \draw[gf access] (audience.west) -- (aggregate.east);

  \node[gf account,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.95cm] (explanation) at (2.2,0.48)
    {\textbf{Explanation artefact $e$}\\Selected, traceable claims};
  \node[gf human,text width=3.42cm,minimum width=3.9cm,
    minimum height=0.95cm] (recipient) at (6.6,0.48)
    {\textbf{Recipient}\\\textit{Sense-reading}};
  \draw[gf flow] (2.2,1.615) -- (explanation.north);
  \draw[gf flow] (explanation.east) -- (recipient.west);
  \draw[gf access,rounded corners=3pt] (recipient.east) -- (12,0.48)
    -- (12,8.95) -- (request.east);
  \node[gf small,align=center,text width=2.35cm] at (10.48,6.02)
    {Recipient feedback $f_t$\\[3pt]updates $q,c$};

  \draw[gf flow] (0.15,-0.55) -- (0.9,-0.55);
  \node[gf small,anchor=west] at (1.05,-0.55)
    {Evidence / communication};
  \draw[gf access] (5.65,-0.55) -- (6.4,-0.55);
  \node[gf small,anchor=west] at (6.55,-0.55)
    {Context / audience / feedback};

  % (b) Selected paths expose PH -> IM and a repeated PH role.
  \draw[draw=gfRule,line width=0.55pt] (0,-1.10) -- (12,-1.10);
  \node[gf heading] at (0,-1.58)
    {\textbf{b}\quad Selected dependency paths};
  \node[gf small,anchor=east] at (12,-1.58)
    {Partial paths; other roles omitted};

  \node[align=left,anchor=west,text width=2.2cm] at (0,-2.50)
    {\textbf{CBM-zero}};
  \node[gf box,text width=3.07cm,minimum width=3.45cm,
    minimum height=0.92cm] (cbmph) at (4.1,-2.50)
    {\textbf{PH}\\Construct concept map};
  \node[gf box,text width=3.85cm,minimum width=4.23cm,
    minimum height=0.92cm] (cbmim) at (9.15,-2.50)
    {\textbf{IM}\\Inspect converted predictor};
  \draw[gf flow] (cbmph.east) -- (cbmim.west);

  \node[align=left,anchor=west,text width=2.2cm] at (0,-3.90)
    {\textbf{SHAP-guided}\\\textbf{counterfactual}};
  \node[gf box,text width=2.08cm,minimum width=2.46cm,
    minimum height=0.92cm] (attrib) at (3.65,-3.90)
    {\textbf{PH}\\Attribution};
  \node[gf box,text width=2.08cm,minimum width=2.46cm,
    minimum height=0.92cm] (search) at (6.83,-3.90)
    {\textbf{PH}\\Search};
  \node[gf box,text width=2.08cm,minimum width=2.46cm,
    minimum height=0.92cm] (response) at (10.02,-3.90)
    {\textbf{IO}\\Responses};
  \draw[gf flow] (attrib.east) -- (search.west);
  \draw[gf flow] (search.east) -- (response.west);
\end{tikzpicture}
\endgroup


==> Figures/ies_schema_v5.tex <==
\begingroup
\input{Figures/journal_style_v5.tex}
\begin{tikzpicture}[gf base]
  % System layer: prediction and computation.
  \draw[draw=gfRule,line width=0.55pt,fill=gfSystemFill,rounded corners=2pt]
    (0,3.4) rectangle (11.6,5.0);
  \node[anchor=west,gf small,font=\fontfamily{phv}\selectfont\fontsize{7}{8.5}\selectfont\bfseries]
    at (0.22,4.72) {AI SYSTEM};
  \node[gf box,text width=2.25cm,minimum width=2.65cm,minimum height=0.73cm]
    (data) at (1.8,4.08) {\textbf{Input data} $x$};
  \node[gf box,text width=2.25cm,minimum width=2.65cm,minimum height=0.73cm]
    (model) at (5.8,4.08) {\textbf{Model} $\mathcal M$};
  \node[gf box,text width=2.25cm,minimum width=2.65cm,minimum height=0.73cm]
    (output) at (9.8,4.08) {\textbf{Output} $y$};
  \draw[gf flow] (data.east) -- (model.west);
  \draw[gf flow] (model.east) -- (output.west);

  % Evidence layer: availability does not imply interpretation.
  \node[gf box,fill=gfSystemFill,text width=10.7cm,
    minimum width=11.1cm,minimum height=0.78cm]
    (information) at (5.8,2.55)
    {\textbf{Information available to the analyst}\\[3pt]
      Data semantics \enspace$\cdot$\enspace model structure
      \enspace$\cdot$\enspace output behaviour};
  \draw[gf access] (data.south) -- (data.south |- information.north);
  \draw[gf access] (model.south) -- (model.south |- information.north);
  \draw[gf access] (output.south) -- (output.south |- information.north);

  % Human layer: interpretation, communication, and interpretation again.
  \node[gf human,text width=2.6cm,minimum width=3cm,minimum height=1.8cm]
    (analyst) at (1.8,0.55)
    {\textbf{Analyst}\\[4pt]Interpretative framework\\[4pt]
      \textit{Sense-reading}};
  \node[gf account,text width=2.6cm,minimum width=3cm,minimum height=1.8cm]
    (interface) at (5.8,0.55)
    {\textbf{Explanation interface}\\[4pt]Selected account\\[4pt]
      \textit{Sense-giving}};
  \node[gf human,text width=2.6cm,minimum width=3cm,minimum height=1.8cm]
    (recipient) at (9.8,0.55)
    {\textbf{Recipient}\\[4pt]Interpretative framework\\[4pt]
      \textit{Sense-reading}};
  \draw[gf access] (analyst.north |- information.south) --
    node[left=4pt,gf small]{interpret} (analyst.north);
  \draw[gf flow] (analyst.east) -- (interface.west);
  \draw[gf flow] (interface.east) -- (recipient.west);

  % Line styles retain their meaning in monochrome reproduction.
  \draw[gf flow] (0.4,-0.88) -- (1.1,-0.88);
  \node[anchor=west,gf small] at (1.25,-0.88)
    {Computation / communication};
  \draw[gf access] (6.65,-0.88) -- (7.35,-0.88);
  \node[anchor=west,gf small] at (7.5,-0.88)
    {Information access};
\end{tikzpicture}
\endgroup


==> Figures/sensemaking_v5.tex <==
\begingroup
\input{Figures/journal_style_v5.tex}
\begin{tikzpicture}[gf base]
  \node[gf box,fill=gfSystemFill,text width=1.5cm,
    minimum width=1.85cm,minimum height=1.45cm] (evidence) at (0.95,0)
    {\textbf{System}\\\textbf{evidence}};
  \node[gf human,text width=2.3cm,
    minimum width=2.65cm,minimum height=1.45cm] (analyst) at (4,0)
    {\textbf{Analyst}\\[4pt]Interpretative\\framework};
  \node[gf account,text width=2.12cm,
    minimum width=2.48cm,minimum height=1.45cm] (account) at (7.05,0)
    {\textbf{Communicated}\\\textbf{account}};
  \node[gf human,text width=2.4cm,
    minimum width=2.75cm,minimum height=1.45cm] (recipient) at (10.15,0)
    {\textbf{Recipient}\\[4pt]Interpretative\\framework};

  \draw[gf flow] (evidence.east) -- (analyst.west);
  \draw[gf flow] (analyst.east) -- (account.west);
  \draw[gf flow] (account.east) -- (recipient.west);

  \node[font=\fontfamily{phv}\selectfont\fontsize{7.5}{9}\selectfont\itshape]
    at ($(evidence.east)!0.5!(analyst.west)+(0,1.09)$) {Sense-reading};
  \node[font=\fontfamily{phv}\selectfont\fontsize{7.5}{9}\selectfont\itshape]
    at ($(analyst.east)!0.5!(account.west)+(0,1.09)$) {Sense-giving};
  \node[font=\fontfamily{phv}\selectfont\fontsize{7.5}{9}\selectfont\itshape]
    at ($(account.east)!0.5!(recipient.west)+(0,1.09)$) {Sense-reading};

  \node[gf small,align=center,text width=11.4cm] at (5.775,-1.27)
    {The recipient's interpretation may differ from the analyst's intended meaning.};
\end{tikzpicture}
\endgroup

